Dynamic Graph Algorithms and Graph Sparsification: New Techniques and Connections

Graphs naturally appear in several real-world contexts including social networks, the web network, and telecommunication networks. While the analysis and the understanding of graph structures have been a central area of study in algorithm design, the rapid increase of data sets over the last decades has posed new challenges for designing efficient algorithms that process large-scale graphs. These challenges arise from two usual assumptions in classical algorithm design, namely that graphs are static and that they fit into a single machine. However, in many application domains, graphs are subject to frequent changes over time, and their massive size makes them infeasible to be stored in the memory of a single machine. Driven by the need to devise new tools for overcoming such challenges, this thesis focuses on two areas of modern algorithm design that directly deal with processing massive graphs, namely dynamic graph algorithms and graph sparsification. We develop new algorithmic techniques from both dynamic and sparsification perspective for a multitude of graph-based optimization problems which lie at the core of Spectral Graph Theory, Graph Partitioning, and Metric Embeddings. Our algorithms are faster than any previous one and design smaller sparsifiers with better (approximation) quality. More importantly, this work introduces novel reduction techniques that show unexpected connections between seemingly different areas such as dynamic graph algorithms and graph sparsification.

==> chapters/reachabilityminors/figure_halfgridReduction.tex <==
\begin{figure}[h] 
\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % drawing the half-grid vertices
  \foreach \x in {7,...,0}
  {
   \pgfmathparse{int(7-\x)}                             
   \foreach \y in {\pgfmathresult,...,7} 
       {
       \node[vertex2]  (\x n \y) at (0.5*\x,0.5*\y) {};
       }
   } 
   
   
  % the half-grd edges 
  \foreach \x in {7,...,1}
  {
   \pgfmathparse{int(7-\x)}                             
   \foreach \y in {\pgfmathresult,...,6} 
       {
         \pgfmathparse{int(\y+1)}                             
          
          \path[draw] (\x n \y) -- (\x n \pgfmathresult);
       }
  } 
  
  \foreach \y in {7,...,1}
  {
   \pgfmathparse{int(7-\y)}                             
   \foreach \x in {\pgfmathresult,...,6} 
       {
          \pgfmathparse{int(\x+1)}                             
          \path[draw] (\x n \y) -- (\pgfmathresult n \y);
       }
  } 
  
  \foreach \x in {1,...,7}
  {
  	\pgfmathparse{int(7-\x)}
  	\edef\y{\pgfmathresult}
  	
  	\pgfmathparse{int(\y+1)}
  	\path[draw] (\x n \y) -- (\x n \pgfmathresult);
   
  }
  
  \foreach \x in {0,...,6}
  {
  	\pgfmathparse{int(7-\x)}
  	\edef\y{\pgfmathresult}
  	
  	\pgfmathparse{int(\x+1)}
  	\path[draw] (\x n \y) -- (\pgfmathresult n \y);
  }
  

 
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};
 


  
  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  


  
  

 
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};



       


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
 % \path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  \path[draw] (0.5,3) -- (1,3.5);
  \path[draw] (1,3.5) -- (1.5,3);

  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  %\node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

\end{tikzpicture}
\end{minipage}
\end{center}

\vspace{0.5cm}

% --------- 2nd ROW -----------

\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  %\path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  %\path[draw] (0.5,3) -- (1,3.5);
  %\path[draw] (1,3.5) -- (1.5,3);

  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  %\node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};
 


  
  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  \path[draw] (3.5,1.5) -- (3,2);
  \path[draw] (3.5,1.5) -- (3,1);
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex3] (4 t 3) at  (2,1.5) {};
  %\node[vertex3] (5 t 3) at  (2.5,1.5) {};
  %\node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

\end{tikzpicture}
\end{minipage}
\end{center}

\vspace{0.5cm}

% ------ 3rd ROW -------



\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  %\path[draw] (3.5,1.5) -- (3,2);
  %\path[draw] (3.5,1.5) -- (3,1);
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex3] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  %\path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex3] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex3] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 2) at (3,1) {};
  \node[vertex1] (7 t 1) at (3.5,0.5) {};


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw]  (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw]  (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw]  (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw]  (2,3) -- (2,3.5); 
  %\path[draw]  (1.5,3) -- (1.5,3.5); 
  %\path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw]   (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]   (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw]   (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw]   (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  %\path[draw] (3,1) -- (3.5,1) ;
  %\path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex3] (1 t 7) at  (0.5,3.5) {};
  \node[vertex3] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex3] (2 t 6) at  (1,3) {};
  \node[vertex3] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex3] (3 t 5) at  (1.5,2.5) {};
  \node[vertex3] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex3] (3 t 4) at  (1.5,2) {};
  \node[vertex3] (4 t 4) at  (2,2) {};
  \node[vertex3] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex3] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex3] (6 t 2) at  (3,1) {};
  \node[vertex3] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex3] (6 t 1) at  (3,0.5) {};
  \node[vertex3] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex3] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (3 t 7) at (1.5,3.5) {};
  \node[vertex1] (4 t 6) at (2,3) {};
  \node[vertex1] (5 t 5) at (2.5,2.5) {};
  \node[vertex1] (6 t 4) at (3,2) {};
  \node[vertex1] (7 t 3) at (3.5,1.5) {};

\end{tikzpicture}
\end{minipage}
\end{center}
\caption{Half-Grid Reduction.}
\label{fig: HalfGridRed}
\end{figure}
